Self-normalized Classification of Parkinson's Disease DaTscan Images

Classifying SPECT images requires a preprocessing step which normalizes the images using a normalization region. The choice of the normalization region is not standard, and using different normalization regions introduces normalization region-dependent variability. This paper mathematically analyzes the effect of the normalization region to show that normalized-classification is exactly equivalent to a subspace separation of the half rays of the images under multiplicative equivalence. Using this geometry, a new self-normalized classification strategy is proposed. This strategy eliminates the normalizing region altogether. The theory is used to classify DaTscan images of 365 Parkinson's disease (PD) subjects and 208 healthy control (HC) subjects from the Parkinson's Progression Marker Initiative (PPMI). The theory is also used to understand PD progression from baseline to year 4.

==> figures/Rk.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{906.44025665bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4608869)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Rk.pdf}}%
    \put(0.17814071,0.40364669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image $I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Rk.pdf}}%
    \put(0.04721629,0.4356845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{R}^d$\end{tabular}}}}%
    \put(0.16878704,0.43826784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Half-ray $[I]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Rk.pdf}}%
    \put(0.00357498,0.40582663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unit \\Sphere\end{tabular}}}}%
    \put(0.15629178,0.33429674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}_+^{d-1}=\{\mathbf{x}:$\\$x_i \ge 0, \| \mathbf{x} \| = 1 \}$\end{tabular}}}}%
    \put(0.15952994,0.37439895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Intersection\\with $\mathcal{S}_+^{d-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Rk.pdf}}%
    \put(0.53078249,0.40396926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image $I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Rk.pdf}}%
    \put(0.52589548,0.43804186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Half-ray $[I]$\end{tabular}}}}%
    \put(0.55009228,0.36975788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{I}=[I] \cap \mathcal{A}_N$\end{tabular}}}}%
    \put(0.31357369,0.26367509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_N=\{\mathbf{x}:\1_N^T\mathbf{x}=1\}$\end{tabular}}}}%
    \put(0.41702422,0.34912003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{w}$\end{tabular}}}}%
    \put(0.30703213,0.40098001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{B}=\{\mathbf{x}:\mathbf{w}^T \mathbf{x}-b=0\}$\end{tabular}}}}%
    \put(0.53696342,0.3223953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{B}\cap \mathcal{A}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Rk.pdf}}%
    \put(0.40135701,0.43648543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{R}^d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Rk.pdf}}%
    \put(0.03297208,0.24274338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) Image and half-ray\end{tabular}}}}%
    \put(0.31103653,0.24199018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) Normalized image and classification boundary\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Rk.pdf}}%
    \put(0.87014971,0.44324551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Half-ray $[I]$\end{tabular}}}}%
    \put(0.6710963,0.38960761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{D}=\text{span} (\mathcal{B} \cap \mathcal{A}_N)$\end{tabular}}}}%
    \put(0.67106633,0.26887876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_N=\{\mathbf{x}:\1_N^T\mathbf{x}=1\}$\end{tabular}}}}%
    \put(0.88121764,0.32759911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{B}\cap \mathcal{A}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Rk.pdf}}%
    \put(0.74561119,0.44168894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{R}^d$\end{tabular}}}}%
    \put(0.7258394,0.24578636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) Subspace $\mathcal{D}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Rk.pdf}}%
    \put(0.12548564,0.00241057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d) Classification without a normalization region\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Rk.pdf}}%
    \put(0.18434649,0.17436465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unit \\Sphere\end{tabular}}}}%
    \put(0.22020712,0.19670261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{R}^d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Rk.pdf}}%
    \put(0.19373617,0.02490947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Classification Subspace\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Rk.pdf}}%
    \put(0.12829493,0.13590823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decision\\Boundary\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Rk.pdf}}%
    \put(0.44732039,0.33142454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\1_N$\end{tabular}}}}%
    \put(0.87503667,0.40917305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image $I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Rk.pdf}}%
    \put(0.54096813,0.00199743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e) Nonlinear classification boundary\end{tabular}}}}%
    \put(0.55845891,0.17395147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unit \\Sphere\end{tabular}}}}%
    \put(0.59431954,0.19628928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{R}^d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Rk.pdf}}%
    \put(0.68250188,0.185587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{D}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Rk.pdf}}%
    \put(0.56881337,0.02018919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{A}_N=\{\mathbf{x}:\1_N^T\mathbf{x}=1\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Rk.pdf}}%
    \put(0.77943761,0.07974481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{D}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

